Degree-based Outlier Detection within IP Traffic Modelled as a Link Stream

This paper aims at precisely detecting and identifying anomalous events in IP traffic. To this end, we adopt the link stream formalism which properly captures temporal and structural features of the data. Within this framework, we focus on finding anomalous behaviours with respect to the degree of IP addresses over time. Due to diversity in IP profiles, this feature is typically distributed heterogeneously, preventing us to directly find anomalies. To deal with this challenge, we design a method to detect outliers as well as precisely identify their cause in a sequence of similar heterogeneous distributions. We apply it to several MAWI captures of IP traffic and we show that it succeeds in detecting relevant patterns in terms of anomalous network activity.

==> 4_profiles_moy.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-132,2784){\makebox(0,0)[r]{\strut{}\large{$0$}}}%
      \put(-132,3267){\makebox(0,0)[r]{\strut{}\large{$75$}}}%
      \put(-132,3750){\makebox(0,0)[r]{\strut{}\large{$150$}}}%
      \put(-132,4234){\makebox(0,0)[r]{\strut{}\large{$225$}}}%
      \put(-132,4717){\makebox(0,0)[r]{\strut{}\large{$300$}}}%
      \put(0,2564){\makebox(0,0){\strut{} }}%
      \put(695,2564){\makebox(0,0){\strut{} }}%
      \put(1390,2564){\makebox(0,0){\strut{} }}%
      \put(2084,2564){\makebox(0,0){\strut{} }}%
      \put(2779,2564){\makebox(0,0){\strut{} }}%
      \put(2935,4701){\makebox(0,0)[l]{\strut{}\Large{$v_1$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3468,2784){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,3330){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,3875){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,4421){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,4966){\makebox(0,0)[r]{\strut{}}}%
      \put(3600,2564){\makebox(0,0){\strut{} }}%
      \put(4295,2564){\makebox(0,0){\strut{} }}%
      \put(4990,2564){\makebox(0,0){\strut{} }}%
      \put(5684,2564){\makebox(0,0){\strut{} }}%
      \put(6379,2564){\makebox(0,0){\strut{} }}%
      \put(7067,2784){\makebox(0,0)[l]{\strut{}\large{0}}}%
      \put(7067,3330){\makebox(0,0)[l]{\strut{}\large{$750$}}}%
      \put(7067,3875){\makebox(0,0)[l]{\strut{}\large{$1500$}}}%
      \put(7067,4421){\makebox(0,0)[l]{\strut{}\large{$2250$}}}%
      \put(7067,4966){\makebox(0,0)[l]{\strut{}\large{$3000$}}}%
      \put(6535,4701){\makebox(0,0)[l]{\strut{}\Large{$v_2$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-132,264){\makebox(0,0)[r]{\strut{}\large{0}}}%
      \put(-132,687){\makebox(0,0)[r]{\strut{}\large{$3.0 \cdot 10^{3}$}}}%
      \put(-132,1110){\makebox(0,0)[r]{\strut{}\large{$6.0 \cdot 10^{3}$}}}%
      \put(-132,1533){\makebox(0,0)[r]{\strut{}\large{$9.0 \cdot 10^{3}$}}}%
      \put(-132,1956){\makebox(0,0)[r]{\strut{}\large{$1.2 \cdot 10^{4}$}}}%
      \put(-132,2379){\makebox(0,0)[r]{\strut{}\large{$1.5 \cdot 10^{4}$}}}%
      \put(0,44){\makebox(0,0){\strut{}\large{$0$}}}%
      \put(695,44){\makebox(0,0){\strut{}\large{$750$}}}%
      \put(1390,44){\makebox(0,0){\strut{}\large{$1500$}}}%
      \put(2084,44){\makebox(0,0){\strut{}\large{$2250$}}}%
      \put(2779,44){\makebox(0,0){\strut{}\large{$3000$}}}%
      \put(3467,264){\makebox(0,0)[l]{\strut{}}}%
      \put(3467,687){\makebox(0,0)[l]{\strut{}}}%
      \put(3467,1110){\makebox(0,0)[l]{\strut{}}}%
      \put(3467,1533){\makebox(0,0)[l]{\strut{}}}%
      \put(3467,1956){\makebox(0,0)[l]{\strut{}}}%
      \put(3467,2379){\makebox(0,0)[l]{\strut{}}}%
      \put(2935,2182){\makebox(0,0)[l]{\strut{}\Large{$v_3$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3468,264){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,747){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,1231){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,1714){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,2198){\makebox(0,0)[r]{\strut{}}}%
      \put(3600,44){\makebox(0,0){\strut{}\large{$0$}}}%
      \put(4295,44){\makebox(0,0){\strut{}\large{$750$}}}%
      \put(4990,44){\makebox(0,0){\strut{}\large{$1500$}}}%
      \put(5684,44){\makebox(0,0){\strut{}\large{$2250$}}}%
      \put(6379,44){\makebox(0,0){\strut{}\large{$3000$}}}%
      \put(7067,264){\makebox(0,0)[l]{\strut{}\large{$0$}}}%
      \put(7067,747){\makebox(0,0)[l]{\strut{}\large{$150$}}}%
      \put(7067,1231){\makebox(0,0)[l]{\strut{}\large{$300$}}}%
      \put(7067,1714){\makebox(0,0)[l]{\strut{}\large{$450$}}}%
      \put(7067,2198){\makebox(0,0)[l]{\strut{}\large{$600$}}}%
      \put(6535,2182){\makebox(0,0)[l]{\strut{}\Large{$v_4$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{4_profiles_moy}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> M_1_hist_0_removal_ex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,747){\makebox(0,0)[r]{\strut{}\Large{$0$}}}%
      \put(946,1407){\makebox(0,0)[r]{\strut{}\Large{$0.1$}}}%
      \put(946,2068){\makebox(0,0)[r]{\strut{}\Large{$0.2$}}}%
      \put(946,2728){\makebox(0,0)[r]{\strut{}\Large{$0.3$}}}%
      \put(946,3388){\makebox(0,0)[r]{\strut{}\Large{$0.4$}}}%
      \put(946,4049){\makebox(0,0)[r]{\strut{}\Large{$0.5$}}}%
      \put(2072,527){\makebox(0,0){\strut{}\Large{$5.0 \cdot 10^{-3}$}}}%
      \put(3254,527){\makebox(0,0){\strut{}\Large{$1.0 \cdot 10^{-2}$}}}%
      \put(4437,527){\makebox(0,0){\strut{}\Large{$1.5 \cdot 10^{-2}$}}}%
      \put(5620,527){\makebox(0,0){\strut{}\Large{$2.0 \cdot 10^{-2}$}}}%
      \put(6803,527){\makebox(0,0){\strut{}\Large{$2.5 \cdot 10^{-2}$}}}%
      \put(176,2563){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{Fraction of $T_i$ s.t $f_i(C_1)=x$}}}}%
      \put(3940,154){\makebox(0,0){\strut{}\LARGE{Fraction $x$ of $(t,v)\in C_1$}}}%
      \put(3940,4709){\makebox(0,0){\strut{}\LARGE{Before removal}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3056,1764){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4749,1206){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{M_1_hist_0_removal_ex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> M_1_hist_1_removal_ex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,735){\makebox(0,0)[r]{\strut{}\Large{$0$}}}%
      \put(946,1398){\makebox(0,0)[r]{\strut{}\Large{$0.1$}}}%
      \put(946,2060){\makebox(0,0)[r]{\strut{}\Large{$0.2$}}}%
      \put(946,2723){\makebox(0,0)[r]{\strut{}\Large{$0.3$}}}%
      \put(946,3385){\makebox(0,0)[r]{\strut{}\Large{$0.4$}}}%
      \put(946,4048){\makebox(0,0)[r]{\strut{}\Large{$0.5$}}}%
      \put(2072,515){\makebox(0,0){\strut{}\Large{$5.0 \cdot 10^{-3}$}}}%
      \put(3254,515){\makebox(0,0){\strut{}\Large{$1.0 \cdot 10^{-2}$}}}%
      \put(4437,515){\makebox(0,0){\strut{}\Large{$1.5 \cdot 10^{-2}$}}}%
      \put(5620,515){\makebox(0,0){\strut{}\Large{$2.0 \cdot 10^{-2}$}}}%
      \put(6803,515){\makebox(0,0){\strut{}\Large{$2.5 \cdot 10^{-2}$}}}%
      \put(176,2557){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{Fraction of $T_i$ s.t $f_i(C_1)=x$}}}}%
      \put(3940,154){\makebox(0,0){\strut{}\LARGE{Fraction $x$ of $(t,v)\in C_1$}}}%
      \put(3940,4709){\makebox(0,0){\strut{}\LARGE{After removal}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3056,1764){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4749,1206){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{M_1_hist_1_removal_ex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> M_1_hist_final_removal.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,922){\makebox(0,0)[r]{\strut{}\Large{$0$}}}%
      \put(1078,1498){\makebox(0,0)[r]{\strut{}\Large{$0.02$}}}%
      \put(1078,2074){\makebox(0,0)[r]{\strut{}\Large{$0.04$}}}%
      \put(1078,2651){\makebox(0,0)[r]{\strut{}\Large{$0.06$}}}%
      \put(1078,3227){\makebox(0,0)[r]{\strut{}\Large{$0.08$}}}%
      \put(1078,3803){\makebox(0,0)[r]{\strut{}\Large{$0.1$}}}%
      \put(1078,4379){\makebox(0,0)[r]{\strut{}\Large{$0.12$}}}%
      \put(2329,599){\makebox(0,0){\strut{}\Large{$1.8 \cdot 10^{-3}$}}}%
      \put(4006,599){\makebox(0,0){\strut{}\Large{$1.9 \cdot 10^{-3}$}}}%
      \put(5684,599){\makebox(0,0){\strut{}\Large{$2.1 \cdot 10^{-3}$}}}%
      \put(176,2650){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{Fraction of $T_i$ s.t $f_i(C_1)=x$}}}}%
      \put(4006,154){\makebox(0,0){\strut{}\LARGE{Fraction $x$ of $(t,v)\in C_1$}}}%
      \put(4006,4709){\makebox(0,0){\strut{}\LARGE{$C_{1}= \{1\} $}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{M_1_hist_final_removal}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> M_1_hist_first_removal.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,747){\makebox(0,0)[r]{\strut{}\Large{$0$}}}%
      \put(946,1407){\makebox(0,0)[r]{\strut{}\Large{$0.1$}}}%
      \put(946,2068){\makebox(0,0)[r]{\strut{}\Large{$0.2$}}}%
      \put(946,2728){\makebox(0,0)[r]{\strut{}\Large{$0.3$}}}%
      \put(946,3388){\makebox(0,0)[r]{\strut{}\Large{$0.4$}}}%
      \put(946,4049){\makebox(0,0)[r]{\strut{}\Large{$0.5$}}}%
      \put(2072,527){\makebox(0,0){\strut{}\Large{$5.0 \cdot 10^{-3}$}}}%
      \put(3254,527){\makebox(0,0){\strut{}\Large{$1.0 \cdot 10^{-2}$}}}%
      \put(4437,527){\makebox(0,0){\strut{}\Large{$1.5 \cdot 10^{-2}$}}}%
      \put(5620,527){\makebox(0,0){\strut{}\Large{$2.0 \cdot 10^{-2}$}}}%
      \put(6803,527){\makebox(0,0){\strut{}\Large{$2.5 \cdot 10^{-2}$}}}%
      \put(176,2563){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{Fraction of $T_i$ s.t $f_i(C_1)=x$}}}}%
      \put(3940,154){\makebox(0,0){\strut{}\LARGE{Fraction $x$ of $(t,v)\in C_1$}}}%
      \put(3940,4709){\makebox(0,0){\strut{}\LARGE{$C_{1}= \{1\} $}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3056,1764){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4749,1206){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{M_1_hist_first_removal}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> M_22_hist_first_removal.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,851){\makebox(0,0)[r]{\strut{}\Large{$0$}}}%
      \put(1078,1439){\makebox(0,0)[r]{\strut{}\Large{$0.02$}}}%
      \put(1078,2027){\makebox(0,0)[r]{\strut{}\Large{$0.04$}}}%
      \put(1078,2615){\makebox(0,0)[r]{\strut{}\Large{$0.06$}}}%
      \put(1078,3203){\makebox(0,0)[r]{\strut{}\Large{$0.08$}}}%
      \put(1078,3791){\makebox(0,0)[r]{\strut{}\Large{$0.1$}}}%
      \put(1078,4379){\makebox(0,0)[r]{\strut{}\Large{$0.12$}}}%
      \put(1346,484){\makebox(0,0){\strut{}\Large{0}}}%
      \put(2711,484){\makebox(0,0){\strut{}\Large{$5.0 \cdot 10^{-7}$}}}%
      \put(4075,484){\makebox(0,0){\strut{}\Large{$1.0 \cdot 10^{-6}$}}}%
      \put(5439,484){\makebox(0,0){\strut{}\Large{$1.5 \cdot 10^{-6}$}}}%
      \put(6803,484){\makebox(0,0){\strut{}\Large{$2.0 \cdot 10^{-6}$}}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{Fraction of $T_i$ s.t $f_i(C_{19})=x$}}}}%
      \put(4006,154){\makebox(0,0){\strut{}\LARGE{Fraction $x$ of $(t,v)\in C_{19}$}}}%
      \put(4006,4709){\makebox(0,0){\strut{}\LARGE{$C_{19}= \{ 126, \dots, 158 \}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{M_22_hist_first_removal}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> M_25_hist_first_removal.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}\Large{$0$}}}%
      \put(946,1072){\makebox(0,0)[r]{\strut{}\Large{$0.1$}}}%
      \put(946,1439){\makebox(0,0)[r]{\strut{}\Large{$0.2$}}}%
      \put(946,1807){\makebox(0,0)[r]{\strut{}\Large{$0.3$}}}%
      \put(946,2174){\makebox(0,0)[r]{\strut{}\Large{$0.4$}}}%
      \put(946,2542){\makebox(0,0)[r]{\strut{}\Large{$0.5$}}}%
      \put(946,2909){\makebox(0,0)[r]{\strut{}\Large{$0.6$}}}%
      \put(946,3277){\makebox(0,0)[r]{\strut{}\Large{$0.7$}}}%
      \put(946,3644){\makebox(0,0)[r]{\strut{}\Large{$0.8$}}}%
      \put(946,4011){\makebox(0,0)[r]{\strut{}\Large{$0.9$}}}%
      \put(946,4379){\makebox(0,0)[r]{\strut{}\Large{$1$}}}%
      \put(1267,484){\makebox(0,0){\strut{}\Large{0}}}%
      \put(2525,484){\makebox(0,0){\strut{}\Large{$2.0 \cdot 10^{-7}$}}}%
      \put(3783,484){\makebox(0,0){\strut{}\Large{$4.0 \cdot 10^{-7}$}}}%
      \put(5041,484){\makebox(0,0){\strut{}\Large{$6.0 \cdot 10^{-7}$}}}%
      \put(6300,484){\makebox(0,0){\strut{}\Large{$8.0 \cdot 10^{-7}$}}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{Fraction of $T_i$ s.t $f_i(C_{22})=x$}}}}%
      \put(3940,154){\makebox(0,0){\strut{}\LARGE{Fraction $x$ of $(t,v)\in C_{22}$}}}%
      \put(3940,4709){\makebox(0,0){\strut{}\LARGE{$C_{22}=\{ 252,\dots, 315 \}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3056,1764){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4749,1206){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{M_25_hist_first_removal}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> M_34_hist_first_removal.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}\Large{$0$}}}%
      \put(946,1072){\makebox(0,0)[r]{\strut{}\Large{$0.1$}}}%
      \put(946,1439){\makebox(0,0)[r]{\strut{}\Large{$0.2$}}}%
      \put(946,1807){\makebox(0,0)[r]{\strut{}\Large{$0.3$}}}%
      \put(946,2174){\makebox(0,0)[r]{\strut{}\Large{$0.4$}}}%
      \put(946,2542){\makebox(0,0)[r]{\strut{}\Large{$0.5$}}}%
      \put(946,2909){\makebox(0,0)[r]{\strut{}\Large{$0.6$}}}%
      \put(946,3277){\makebox(0,0)[r]{\strut{}\Large{$0.7$}}}%
      \put(946,3644){\makebox(0,0)[r]{\strut{}\Large{$0.8$}}}%
      \put(946,4011){\makebox(0,0)[r]{\strut{}\Large{$0.9$}}}%
      \put(946,4379){\makebox(0,0)[r]{\strut{}\Large{$1$}}}%
      \put(1351,484){\makebox(0,0){\strut{}\Large{0}}}%
      \put(3168,484){\makebox(0,0){\strut{}\large{$2.0 \cdot 10^{-7}$}}}%
      \put(4986,484){\makebox(0,0){\strut{}\large{$4.0 \cdot 10^{-7}$}}}%
      \put(6803,484){\makebox(0,0){\strut{}\large{$6.0 \cdot 10^{-7}$}}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{Fraction of $T_i$ s.t $f_i(C_{31})=x$}}}}%
      \put(3940,154){\makebox(0,0){\strut{}\LARGE{Fraction $x$ of $(t,v)\in C_{31}$}}}%
      \put(3940,4709){\makebox(0,0){\strut{}\LARGE{$C_{31}=\{ 1996,\dots, 2510 \}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3056,1764){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4749,1206){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{M_34_hist_first_removal}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> M_44_hist_0_removal_ex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}\Large{$0$}}}%
      \put(946,1072){\makebox(0,0)[r]{\strut{}\Large{$0.1$}}}%
      \put(946,1439){\makebox(0,0)[r]{\strut{}\Large{$0.2$}}}%
      \put(946,1807){\makebox(0,0)[r]{\strut{}\Large{$0.3$}}}%
      \put(946,2174){\makebox(0,0)[r]{\strut{}\Large{$0.4$}}}%
      \put(946,2542){\makebox(0,0)[r]{\strut{}\Large{$0.5$}}}%
      \put(946,2909){\makebox(0,0)[r]{\strut{}\Large{$0.6$}}}%
      \put(946,3277){\makebox(0,0)[r]{\strut{}\Large{$0.7$}}}%
      \put(946,3644){\makebox(0,0)[r]{\strut{}\Large{$0.8$}}}%
      \put(946,4011){\makebox(0,0)[r]{\strut{}\Large{$0.9$}}}%
      \put(946,4379){\makebox(0,0)[r]{\strut{}\Large{$1$}}}%
      \put(1285,484){\makebox(0,0){\strut{}\Large{0}}}%
      \put(2664,484){\makebox(0,0){\strut{}\large{$2.0 \cdot 10^{-7}$}}}%
      \put(4044,484){\makebox(0,0){\strut{}\large{$4.0 \cdot 10^{-7}$}}}%
      \put(5423,484){\makebox(0,0){\strut{}\large{$6.0 \cdot 10^{-7}$}}}%
      \put(6803,484){\makebox(0,0){\strut{}\large{$8.0 \cdot 10^{-7}$}}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{Fraction of $T_i$ s.t $f_i(C_{41})=x$}}}}%
      \put(3940,154){\makebox(0,0){\strut{}\LARGE{Fraction $x$ of $(t,v)\in C_{41}$}}}%
      \put(3940,4709){\makebox(0,0){\strut{}\LARGE{Before removal}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3056,1764){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4749,1206){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{M_44_hist_0_removal_ex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> M_44_hist_1_removal_ex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}\Large{$0$}}}%
      \put(946,1072){\makebox(0,0)[r]{\strut{}\Large{$0.1$}}}%
      \put(946,1439){\makebox(0,0)[r]{\strut{}\Large{$0.2$}}}%
      \put(946,1807){\makebox(0,0)[r]{\strut{}\Large{$0.3$}}}%
      \put(946,2174){\makebox(0,0)[r]{\strut{}\Large{$0.4$}}}%
      \put(946,2542){\makebox(0,0)[r]{\strut{}\Large{$0.5$}}}%
      \put(946,2909){\makebox(0,0)[r]{\strut{}\Large{$0.6$}}}%
      \put(946,3277){\makebox(0,0)[r]{\strut{}\Large{$0.7$}}}%
      \put(946,3644){\makebox(0,0)[r]{\strut{}\Large{$0.8$}}}%
      \put(946,4011){\makebox(0,0)[r]{\strut{}\Large{$0.9$}}}%
      \put(946,4379){\makebox(0,0)[r]{\strut{}\Large{$1$}}}%
      \put(1285,484){\makebox(0,0){\strut{}\Large{0}}}%
      \put(2664,484){\makebox(0,0){\strut{}\large{$2.0 \cdot 10^{-7}$}}}%
      \put(4044,484){\makebox(0,0){\strut{}\large{$4.0 \cdot 10^{-7}$}}}%
      \put(5423,484){\makebox(0,0){\strut{}\large{$6.0 \cdot 10^{-7}$}}}%
      \put(6803,484){\makebox(0,0){\strut{}\large{$8.0 \cdot 10^{-7}$}}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{Fraction of $T_i$ s.t $f_i(C_{41})=x$}}}}%
      \put(3940,154){\makebox(0,0){\strut{}\LARGE{Fraction $x$ of $(t,v)\in C_{41}$}}}%
      \put(3940,4709){\makebox(0,0){\strut{}\LARGE{After removal}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3056,1764){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4749,1206){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{M_44_hist_1_removal_ex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> M_44_hist_first_removal.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}\Large{$0$}}}%
      \put(946,1072){\makebox(0,0)[r]{\strut{}\Large{$0.1$}}}%
      \put(946,1439){\makebox(0,0)[r]{\strut{}\Large{$0.2$}}}%
      \put(946,1807){\makebox(0,0)[r]{\strut{}\Large{$0.3$}}}%
      \put(946,2174){\makebox(0,0)[r]{\strut{}\Large{$0.4$}}}%
      \put(946,2542){\makebox(0,0)[r]{\strut{}\Large{$0.5$}}}%
      \put(946,2909){\makebox(0,0)[r]{\strut{}\Large{$0.6$}}}%
      \put(946,3277){\makebox(0,0)[r]{\strut{}\Large{$0.7$}}}%
      \put(946,3644){\makebox(0,0)[r]{\strut{}\Large{$0.8$}}}%
      \put(946,4011){\makebox(0,0)[r]{\strut{}\Large{$0.9$}}}%
      \put(946,4379){\makebox(0,0)[r]{\strut{}\Large{$1$}}}%
      \put(1285,484){\makebox(0,0){\strut{}\Large{0}}}%
      \put(2664,484){\makebox(0,0){\strut{}\large{$2.0 \cdot 10^{-7}$}}}%
      \put(4044,484){\makebox(0,0){\strut{}\large{$4.0 \cdot 10^{-7}$}}}%
      \put(5423,484){\makebox(0,0){\strut{}\large{$6.0 \cdot 10^{-7}$}}}%
      \put(6803,484){\makebox(0,0){\strut{}\large{$8.0 \cdot 10^{-7}$}}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{Fraction of $T_i$ s.t $f_i(C_{41})=x$}}}}%
      \put(3940,154){\makebox(0,0){\strut{}\LARGE{Fraction $x$ of $(t,v)\in C_{41}$}}}%
      \put(3940,4709){\makebox(0,0){\strut{}\LARGE{$C_{41}=\{ 19953,\dots, 25118 \}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3056,1764){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4749,1206){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{M_44_hist_first_removal}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> M_4_hist_final_removal.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,907){\makebox(0,0)[r]{\strut{}\Large{$0$}}}%
      \put(1078,1588){\makebox(0,0)[r]{\strut{}\Large{$0.02$}}}%
      \put(1078,2268){\makebox(0,0)[r]{\strut{}\Large{$0.04$}}}%
      \put(1078,2949){\makebox(0,0)[r]{\strut{}\Large{$0.06$}}}%
      \put(1078,3629){\makebox(0,0)[r]{\strut{}\Large{$0.08$}}}%
      \put(1078,4310){\makebox(0,0)[r]{\strut{}\Large{$0.1$}}}%
      \put(1210,585){\makebox(0,0){\strut{}\Large{$8.0 \cdot 10^{-5}$}}}%
      \put(2808,585){\makebox(0,0){\strut{}\Large{$1.0 \cdot 10^{-4}$}}}%
      \put(4406,585){\makebox(0,0){\strut{}\Large{$1.2 \cdot 10^{-4}$}}}%
      \put(6004,585){\makebox(0,0){\strut{}\Large{$1.4 \cdot 10^{-4}$}}}%
      \put(176,2608){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{Fraction of $T_i$ s.t $f_i(C_2)=x$}}}}%
      \put(4006,154){\makebox(0,0){\strut{}\LARGE{Fraction $x$ of $(t,v)\in C_2$}}}%
      \put(4006,4709){\makebox(0,0){\strut{}\LARGE{$C_{2}= \{2\} $}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{M_4_hist_final_removal}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> M_4_hist_first_removal.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,831){\makebox(0,0)[r]{\strut{}\Large{$0$}}}%
      \put(1078,1338){\makebox(0,0)[r]{\strut{}\Large{$0.02$}}}%
      \put(1078,1845){\makebox(0,0)[r]{\strut{}\Large{$0.04$}}}%
      \put(1078,2351){\makebox(0,0)[r]{\strut{}\Large{$0.06$}}}%
      \put(1078,2858){\makebox(0,0)[r]{\strut{}\Large{$0.08$}}}%
      \put(1078,3365){\makebox(0,0)[r]{\strut{}\Large{$0.1$}}}%
      \put(1078,3872){\makebox(0,0)[r]{\strut{}\Large{$0.12$}}}%
      \put(1078,4379){\makebox(0,0)[r]{\strut{}\Large{$0.14$}}}%
      \put(1210,484){\makebox(0,0){\strut{}\Large{$8.0 \cdot 10^{-5}$}}}%
      \put(3447,484){\makebox(0,0){\strut{}\Large{$1.2 \cdot 10^{-4}$}}}%
      \put(5684,484){\makebox(0,0){\strut{}\Large{$1.6 \cdot 10^{-4}$}}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{Fraction of $T_i$ s.t $f_i(C_2)=x$}}}}%
      \put(4006,154){\makebox(0,0){\strut{}\LARGE{Fraction $x$ of $(t,v)\in C_2$}}}%
      \put(4006,4709){\makebox(0,0){\strut{}\LARGE{$C_{2}=\{2\}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{M_4_hist_first_removal}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> classes_1_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,786){\makebox(0,0)[r]{\strut{}\Large{$0$}}}%
      \put(1078,1602){\makebox(0,0)[r]{\strut{}\Large{$0.01$}}}%
      \put(1078,2419){\makebox(0,0)[r]{\strut{}\Large{$0.02$}}}%
      \put(1078,3236){\makebox(0,0)[r]{\strut{}\Large{$0.03$}}}%
      \put(1078,4052){\makebox(0,0)[r]{\strut{}\Large{$0.04$}}}%
      \put(1831,484){\makebox(0,0){\strut{}\Large{$0.0016$}}}%
      \put(3074,484){\makebox(0,0){\strut{}\Large{$0.002$}}}%
      \put(4317,484){\makebox(0,0){\strut{}\Large{$0.0024$}}}%
      \put(5560,484){\makebox(0,0){\strut{}\Large{$0.0028$}}}%
      \put(6803,484){\makebox(0,0){\strut{}\Large{$0.0032$}}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{Fraction of $T_i$ s.t $f_i(C_1)=x$}}}}%
      \put(4006,154){\makebox(0,0){\strut{}\LARGE{Fraction $x$ of $(t,v)\in C_1$}}}%
      \put(4006,4709){\makebox(0,0){\strut{}\LARGE{$r=0.1 \: : \:\: C_{1}=\{1\}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{classes_1_1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> classes_1_10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,786){\makebox(0,0)[r]{\strut{}\Large{$0$}}}%
      \put(1078,1602){\makebox(0,0)[r]{\strut{}\Large{$0.01$}}}%
      \put(1078,2419){\makebox(0,0)[r]{\strut{}\Large{$0.02$}}}%
      \put(1078,3236){\makebox(0,0)[r]{\strut{}\Large{$0.03$}}}%
      \put(1078,4052){\makebox(0,0)[r]{\strut{}\Large{$0.04$}}}%
      \put(1831,484){\makebox(0,0){\strut{}\Large{$0.0016$}}}%
      \put(3074,484){\makebox(0,0){\strut{}\Large{$0.002$}}}%
      \put(4317,484){\makebox(0,0){\strut{}\Large{$0.0024$}}}%
      \put(5560,484){\makebox(0,0){\strut{}\Large{$0.0028$}}}%
      \put(6803,484){\makebox(0,0){\strut{}\Large{$0.0032$}}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{Fraction of $T_i$ s.t $f_i(C_1)=x$}}}}%
      \put(4006,154){\makebox(0,0){\strut{}\LARGE{Fraction $x$ of $(t,v)\in C_1$}}}%
      \put(4006,4709){\makebox(0,0){\strut{}\LARGE{$r=1.0 \: : \:\: C_{1}=\{1,\cdots,9\}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{classes_1_10}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> classes_1_100.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,786){\makebox(0,0)[r]{\strut{}\Large{$0$}}}%
      \put(1078,1602){\makebox(0,0)[r]{\strut{}\Large{$0.01$}}}%
      \put(1078,2419){\makebox(0,0)[r]{\strut{}\Large{$0.02$}}}%
      \put(1078,3236){\makebox(0,0)[r]{\strut{}\Large{$0.03$}}}%
      \put(1078,4052){\makebox(0,0)[r]{\strut{}\Large{$0.04$}}}%
      \put(1831,484){\makebox(0,0){\strut{}\Large{$0.0016$}}}%
      \put(3074,484){\makebox(0,0){\strut{}\Large{$0.002$}}}%
      \put(4317,484){\makebox(0,0){\strut{}\Large{$0.0024$}}}%
      \put(5560,484){\makebox(0,0){\strut{}\Large{$0.0028$}}}%
      \put(6803,484){\makebox(0,0){\strut{}\Large{$0.0032$}}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{Fraction of $T_i$ s.t $f_i(C_1)=x$}}}}%
      \put(4006,154){\makebox(0,0){\strut{}\LARGE{Fraction $x$ of $(t,v)\in C_1$}}}%
      \put(4006,4709){\makebox(0,0){\strut{}\LARGE{$r=2.0 \: : \:\: C_{1}=\{1,\cdots,999\}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{classes_1_100}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> classes_1_3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,786){\makebox(0,0)[r]{\strut{}\Large{$0$}}}%
      \put(1078,1602){\makebox(0,0)[r]{\strut{}\Large{$0.01$}}}%
      \put(1078,2419){\makebox(0,0)[r]{\strut{}\Large{$0.02$}}}%
      \put(1078,3236){\makebox(0,0)[r]{\strut{}\Large{$0.03$}}}%
      \put(1078,4052){\makebox(0,0)[r]{\strut{}\Large{$0.04$}}}%
      \put(1831,484){\makebox(0,0){\strut{}\Large{$0.0016$}}}%
      \put(3074,484){\makebox(0,0){\strut{}\Large{$0.002$}}}%
      \put(4317,484){\makebox(0,0){\strut{}\Large{$0.0024$}}}%
      \put(5560,484){\makebox(0,0){\strut{}\Large{$0.0028$}}}%
      \put(6803,484){\makebox(0,0){\strut{}\Large{$0.0032$}}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{Fraction of $T_i$ s.t $f_i(C_1)=x$}}}}%
      \put(4006,154){\makebox(0,0){\strut{}\LARGE{Fraction $x$ of $(t,v)\in C_1$}}}%
      \put(4006,4709){\makebox(0,0){\strut{}\LARGE{$r=0.5 \: : \:\: C_{1}=\{1,2,3\}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{classes_1_3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> degprofile_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{}\large{$10^{-16}$}}}%
      \put(1210,1286){\makebox(0,0)[r]{\strut{}\large{$10^{-14}$}}}%
      \put(1210,1867){\makebox(0,0)[r]{\strut{}\large{$10^{-12}$}}}%
      \put(1210,2449){\makebox(0,0)[r]{\strut{}\large{$10^{-10}$}}}%
      \put(1210,3030){\makebox(0,0)[r]{\strut{}\large{$10^{-8}$}}}%
      \put(1210,3612){\makebox(0,0)[r]{\strut{}\large{$10^{-6}$}}}%
      \put(1210,4193){\makebox(0,0)[r]{\strut{}\large{$10^{-4}$}}}%
      \put(1210,4775){\makebox(0,0)[r]{\strut{}\large{$10^{-2}$}}}%
      \put(1342,484){\makebox(0,0){\strut{}\large{$10^{0}$}}}%
      \put(2312,484){\makebox(0,0){\strut{}\large{$10^{1}$}}}%
      \put(3283,484){\makebox(0,0){\strut{}\large{$10^{2}$}}}%
      \put(4253,484){\makebox(0,0){\strut{}\large{$10^{3}$}}}%
      \put(5224,484){\makebox(0,0){\strut{}\large{$10^{4}$}}}%
      \put(6194,484){\makebox(0,0){\strut{}\large{$10^{5}$}}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{Fraction of $(t,v)$ s.t. $d_t(v)=k$}}}}%
      \put(6692,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{\textcolor{blue}{Fraction of $(t,v)$ s.t. $d_t(v)>k$}}}}}%
      \put(3768,154){\makebox(0,0){\strut{}\Large{Degree $k$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{degprofile_1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> degprofile_3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1141,704){\makebox(0,0)[r]{\strut{}\Large{$10^{-16}$}}}%
      \put(1141,1286){\makebox(0,0)[r]{\strut{}\Large{$10^{-14}$}}}%
      \put(1141,1867){\makebox(0,0)[r]{\strut{}\Large{$10^{-12}$}}}%
      \put(1141,2449){\makebox(0,0)[r]{\strut{}\Large{$10^{-10}$}}}%
      \put(1141,3030){\makebox(0,0)[r]{\strut{}\Large{$10^{-8}$}}}%
      \put(1141,3612){\makebox(0,0)[r]{\strut{}\Large{$10^{-6}$}}}%
      \put(1141,4193){\makebox(0,0)[r]{\strut{}\Large{$10^{-4}$}}}%
      \put(1141,4775){\makebox(0,0)[r]{\strut{}\Large{$10^{-2}$}}}%
      \put(1273,484){\makebox(0,0){\strut{}\Large{$10^{0}$}}}%
      \put(2268,484){\makebox(0,0){\strut{}\Large{$10^{1}$}}}%
      \put(3263,484){\makebox(0,0){\strut{}\Large{$10^{2}$}}}%
      \put(4257,484){\makebox(0,0){\strut{}\Large{$10^{3}$}}}%
      \put(5252,484){\makebox(0,0){\strut{}\Large{$10^{4}$}}}%
      \put(6247,484){\makebox(0,0){\strut{}\Large{$10^{5}$}}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{Fraction of $(t,v)$ s.t. $d_t(v)=k$}}}}%
      \put(6692,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{\textcolor{blue}{Fraction of $(t,v)$ s.t. $d_t(v)>k$}}}}}%
      \put(3760,154){\makebox(0,0){\strut{}\LARGE{Degree $k$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{degprofile_3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> degprofile_4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1073,704){\makebox(0,0)[r]{\strut{}\Large{$10^{-12}$}}}%
      \put(1073,1366){\makebox(0,0)[r]{\strut{}\Large{$10^{-10}$}}}%
      \put(1073,2028){\makebox(0,0)[r]{\strut{}\Large{$10^{-8}$}}}%
      \put(1073,2690){\makebox(0,0)[r]{\strut{}\Large{$10^{-6}$}}}%
      \put(1073,3352){\makebox(0,0)[r]{\strut{}\Large{$10^{-4}$}}}%
      \put(1073,4013){\makebox(0,0)[r]{\strut{}\Large{$10^{-2}$}}}%
      \put(1073,4675){\makebox(0,0)[r]{\strut{}\Large{$10^{0}$}}}%
      \put(1205,484){\makebox(0,0){\strut{}\Large{$10^{-6}$}}}%
      \put(1892,484){\makebox(0,0){\strut{}\Large{$10^{-4}$}}}%
      \put(2579,484){\makebox(0,0){\strut{}\Large{$10^{-2}$}}}%
      \put(3267,484){\makebox(0,0){\strut{}\Large{$10^{0}$}}}%
      \put(3954,484){\makebox(0,0){\strut{}\Large{$10^{2}$}}}%
      \put(4641,484){\makebox(0,0){\strut{}\Large{$10^{4}$}}}%
      \put(5328,484){\makebox(0,0){\strut{}\Large{$10^{6}$}}}%
      \put(6015,484){\makebox(0,0){\strut{}\Large{$10^{8}$}}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{Fraction of $(t,v)$ s.t. $\overline{d_t(v)}\in b$}}}}%
      \put(6692,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{\textcolor{blue}{Fraction of $(t,v)$ s.t. $\overline{d_t(v)}>b$}}}}}%
      \put(3782,154){\makebox(0,0){\strut{}\LARGE{Normalized Degree Bin $b$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{degprofile_4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> degprofile_substreams.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-132,2995){\makebox(0,0)[r]{\strut{}\large{$10^{-10}$}}}%
      \put(-132,3506){\makebox(0,0)[r]{\strut{}\large{$10^{-8}$}}}%
      \put(-132,4017){\makebox(0,0)[r]{\strut{}\large{$10^{-6}$}}}%
      \put(-132,4528){\makebox(0,0)[r]{\strut{}\large{$10^{-4}$}}}%
      \put(-132,5039){\makebox(0,0)[r]{\strut{}\large{$10^{-2}$}}}%
      \put(63,2520){\makebox(0,0){\strut{} }}%
      \put(1437,2520){\makebox(0,0){\strut{} }}%
      \put(2811,2520){\makebox(0,0){\strut{} }}%
      \put(208,2970){\makebox(0,0)[l]{\strut{}\Large{$T_0=[0,2[$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3468,2995){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,3506){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,4017){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,4528){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,5039){\makebox(0,0)[r]{\strut{}}}%
      \put(3663,2520){\makebox(0,0){\strut{} }}%
      \put(5037,2520){\makebox(0,0){\strut{} }}%
      \put(6411,2520){\makebox(0,0){\strut{} }}%
      \put(3808,2970){\makebox(0,0)[l]{\strut{}\Large{$T_1=[2,4[$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-132,476){\makebox(0,0)[r]{\strut{}\large{$10^{-10}$}}}%
      \put(-132,987){\makebox(0,0)[r]{\strut{}\large{$10^{-8}$}}}%
      \put(-132,1498){\makebox(0,0)[r]{\strut{}\large{$10^{-6}$}}}%
      \put(-132,2009){\makebox(0,0)[r]{\strut{}\large{$10^{-4}$}}}%
      \put(-132,2520){\makebox(0,0)[r]{\strut{}\large{$10^{-2}$}}}%
      \put(63,0){\makebox(0,0){\strut{}\large{$10^{0}$}}}%
      \put(1437,0){\makebox(0,0){\strut{}\large{$10^{1}$}}}%
      \put(2811,0){\makebox(0,0){\strut{}\large{$10^{2}$}}}%
      \put(208,450){\makebox(0,0)[l]{\strut{}\Large{$T_2=[4,6[$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3468,476){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,987){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,1498){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,2009){\makebox(0,0)[r]{\strut{}}}%
      \put(3468,2520){\makebox(0,0)[r]{\strut{}}}%
      \put(3663,0){\makebox(0,0){\strut{}\large{$10^{0}$}}}%
      \put(5037,0){\makebox(0,0){\strut{}\large{$10^{1}$}}}%
      \put(6411,0){\makebox(0,0){\strut{}\large{$10^{2}$}}}%
      \put(3808,450){\makebox(0,0)[l]{\strut{}\Large{$T_3=[6,8[$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{degprofile_substreams}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> degre_moyen_after.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(198,811){\makebox(0,0)[r]{\strut{}}}%
      \put(198,1207){\makebox(0,0)[r]{\strut{}}}%
      \put(198,1604){\makebox(0,0)[r]{\strut{}}}%
      \put(198,2000){\makebox(0,0)[r]{\strut{}}}%
      \put(198,2397){\makebox(0,0)[r]{\strut{}}}%
      \put(198,2793){\makebox(0,0)[r]{\strut{}}}%
      \put(198,3190){\makebox(0,0)[r]{\strut{}}}%
      \put(198,3586){\makebox(0,0)[r]{\strut{}}}%
      \put(198,3983){\makebox(0,0)[r]{\strut{}}}%
      \put(198,4379){\makebox(0,0)[r]{\strut{}}}%
      \put(330,591){\makebox(0,0){\strut{}\Large{$0$}}}%
      \put(1409,591){\makebox(0,0){\strut{}\Large{$600$}}}%
      \put(2488,591){\makebox(0,0){\strut{}\Large{$1200$}}}%
      \put(3567,591){\makebox(0,0){\strut{}\Large{$1800$}}}%
      \put(4645,591){\makebox(0,0){\strut{}\Large{$2400$}}}%
      \put(5724,591){\makebox(0,0){\strut{}\Large{$3000$}}}%
      \put(6803,591){\makebox(0,0){\strut{}\Large{$3600$}}}%
      \put(3566,154){\makebox(0,0){\strut{}\huge{Time $t$ (seconds)}}}%
      \put(3566,4709){\makebox(0,0){\strut{}\huge{After Removals}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{degre_moyen_after}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> degre_moyen_after_one_day.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(198,811){\makebox(0,0)[r]{\strut{}}}%
      \put(198,1207){\makebox(0,0)[r]{\strut{}}}%
      \put(198,1604){\makebox(0,0)[r]{\strut{}}}%
      \put(198,2000){\makebox(0,0)[r]{\strut{}}}%
      \put(198,2397){\makebox(0,0)[r]{\strut{}}}%
      \put(198,2793){\makebox(0,0)[r]{\strut{}}}%
      \put(198,3190){\makebox(0,0)[r]{\strut{}}}%
      \put(198,3586){\makebox(0,0)[r]{\strut{}}}%
      \put(198,3983){\makebox(0,0)[r]{\strut{}}}%
      \put(198,4379){\makebox(0,0)[r]{\strut{}}}%
      \put(330,591){\makebox(0,0){\strut{}\Large{$0$}}}%
      \put(1454,591){\makebox(0,0){\strut{}\Large{$15000$}}}%
      \put(2578,591){\makebox(0,0){\strut{}\Large{$30000$}}}%
      \put(3701,591){\makebox(0,0){\strut{}\Large{$45000$}}}%
      \put(4825,591){\makebox(0,0){\strut{}\Large{$60000$}}}%
      \put(5949,591){\makebox(0,0){\strut{}\Large{$75000$}}}%
      \put(3566,154){\makebox(0,0){\strut{}\huge{Time $t$ (seconds)}}}%
      \put(3566,4709){\makebox(0,0){\strut{}\huge{After Removals}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{degre_moyen_after_one_day}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> degre_moyen_after_one_quarter.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(198,1127){\makebox(0,0)[r]{\strut{}}}%
      \put(198,1777){\makebox(0,0)[r]{\strut{}}}%
      \put(198,2428){\makebox(0,0)[r]{\strut{}}}%
      \put(198,3078){\makebox(0,0)[r]{\strut{}}}%
      \put(198,3729){\makebox(0,0)[r]{\strut{}}}%
      \put(198,4379){\makebox(0,0)[r]{\strut{}}}%
      \put(330,590){\makebox(0,0){\strut{}\Large{$0$}}}%
      \put(1049,590){\makebox(0,0){\strut{}\Large{$100$}}}%
      \put(1768,590){\makebox(0,0){\strut{}\Large{$200$}}}%
      \put(2488,590){\makebox(0,0){\strut{}\Large{$300$}}}%
      \put(3207,590){\makebox(0,0){\strut{}\Large{$400$}}}%
      \put(3926,590){\makebox(0,0){\strut{}\Large{$500$}}}%
      \put(4645,590){\makebox(0,0){\strut{}\Large{$600$}}}%
      \put(5365,590){\makebox(0,0){\strut{}\Large{$700$}}}%
      \put(6084,590){\makebox(0,0){\strut{}\Large{$800$}}}%
      \put(6803,590){\makebox(0,0){\strut{}\Large{$900$}}}%
      \put(3566,154){\makebox(0,0){\strut{}\huge{Time $t$ (seconds)}}}%
      \put(3566,4709){\makebox(0,0){\strut{}\huge{After Removals}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5588,3944){\makebox(0,0)[r]{\strut{}\LARGE{MAWILab}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{degre_moyen_after_one_quarter}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> degre_moyen_before.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,811){\makebox(0,0)[r]{\strut{}\Large{$0$}}}%
      \put(726,1604){\makebox(0,0)[r]{\strut{}\Large{$1.0$}}}%
      \put(726,2397){\makebox(0,0)[r]{\strut{}\Large{$2.0$}}}%
      \put(726,3190){\makebox(0,0)[r]{\strut{}\Large{$3.0$}}}%
      \put(726,3983){\makebox(0,0)[r]{\strut{}\Large{$4.0$}}}%
      \put(858,591){\makebox(0,0){\strut{}\Large{$0$}}}%
      \put(1849,591){\makebox(0,0){\strut{}\Large{$600$}}}%
      \put(2840,591){\makebox(0,0){\strut{}\Large{$1200$}}}%
      \put(3831,591){\makebox(0,0){\strut{}\Large{$1800$}}}%
      \put(4821,591){\makebox(0,0){\strut{}\Large{$2400$}}}%
      \put(5812,591){\makebox(0,0){\strut{}\Large{$3000$}}}%
      \put(6803,591){\makebox(0,0){\strut{}\Large{$3600$}}}%
      \put(3830,154){\makebox(0,0){\strut{}\huge{Time $t$ (seconds)}}}%
      \put(3830,4709){\makebox(0,0){\strut{}\huge{Before Removals}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{degre_moyen_before}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> degre_moyen_before_one_day.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,811){\makebox(0,0)[r]{\strut{}\Large{$0$}}}%
      \put(726,1604){\makebox(0,0)[r]{\strut{}\Large{$1.0$}}}%
      \put(726,2397){\makebox(0,0)[r]{\strut{}\Large{$2.0$}}}%
      \put(726,3190){\makebox(0,0)[r]{\strut{}\Large{$3.0$}}}%
      \put(726,3983){\makebox(0,0)[r]{\strut{}\Large{$4.0$}}}%
      \put(858,591){\makebox(0,0){\strut{}\Large{$0$}}}%
      \put(1890,591){\makebox(0,0){\strut{}\Large{$15000$}}}%
      \put(2922,591){\makebox(0,0){\strut{}\Large{$30000$}}}%
      \put(3954,591){\makebox(0,0){\strut{}\Large{$45000$}}}%
      \put(4986,591){\makebox(0,0){\strut{}\Large{$60000$}}}%
      \put(6019,591){\makebox(0,0){\strut{}\Large{$75000$}}}%
      \put(3830,154){\makebox(0,0){\strut{}\huge{Time $t$ (seconds)}}}%
      \put(3830,4709){\makebox(0,0){\strut{}\huge{Before Removals}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{degre_moyen_before_one_day}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> degre_moyen_before_one_quarter.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,1131){\makebox(0,0)[r]{\strut{}\Large{$0.6$}}}%
      \put(726,1780){\makebox(0,0)[r]{\strut{}\Large{$0.8$}}}%
      \put(726,2430){\makebox(0,0)[r]{\strut{}\Large{$1.0$}}}%
      \put(726,3080){\makebox(0,0)[r]{\strut{}\Large{$1.2$}}}%
      \put(726,3729){\makebox(0,0)[r]{\strut{}\Large{$1.4$}}}%
      \put(726,4379){\makebox(0,0)[r]{\strut{}\Large{$1.6$}}}%
      \put(858,594){\makebox(0,0){\strut{}\Large{$0$}}}%
      \put(1519,594){\makebox(0,0){\strut{}\Large{$100$}}}%
      \put(2179,594){\makebox(0,0){\strut{}\Large{$200$}}}%
      \put(2840,594){\makebox(0,0){\strut{}\Large{$300$}}}%
      \put(3500,594){\makebox(0,0){\strut{}\Large{$400$}}}%
      \put(4161,594){\makebox(0,0){\strut{}\Large{$500$}}}%
      \put(4821,594){\makebox(0,0){\strut{}\Large{$600$}}}%
      \put(5482,594){\makebox(0,0){\strut{}\Large{$700$}}}%
      \put(6142,594){\makebox(0,0){\strut{}\Large{$800$}}}%
      \put(6803,594){\makebox(0,0){\strut{}\Large{$900$}}}%
      \put(3830,154){\makebox(0,0){\strut{}\huge{Time $t$ (seconds)}}}%
      \put(3830,4709){\makebox(0,0){\strut{}\huge{Before Removals}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{degre_moyen_before_one_quarter}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> diff_classes_moy.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1061,620){\makebox(0,0)[r]{\strut{}\large{$10000$}}}%
      \put(1061,1659){\makebox(0,0)[r]{\strut{}\large{$15000$}}}%
      \put(1061,2698){\makebox(0,0)[r]{\strut{}\large{$20000$}}}%
      \put(1061,3736){\makebox(0,0)[r]{\strut{}\large{$25000$}}}%
      \put(1061,4775){\makebox(0,0)[r]{\strut{}\large{$30000$}}}%
      \put(1137,441){\makebox(0,0){\strut{}\large{$0$}}}%
      \put(1767,441){\makebox(0,0){\strut{}\large{$100$}}}%
      \put(2396,441){\makebox(0,0){\strut{}\large{$200$}}}%
      \put(3026,441){\makebox(0,0){\strut{}\large{$300$}}}%
      \put(3655,441){\makebox(0,0){\strut{}\large{$400$}}}%
      \put(4285,441){\makebox(0,0){\strut{}\large{$500$}}}%
      \put(4914,441){\makebox(0,0){\strut{}\large{$600$}}}%
      \put(5544,441){\makebox(0,0){\strut{}\large{$700$}}}%
      \put(6173,441){\makebox(0,0){\strut{}\large{$800$}}}%
      \put(6803,441){\makebox(0,0){\strut{}\large{$900$}}}%
      \put(176,2697){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{$d_t(v)$}}}}%
      \put(3970,154){\makebox(0,0){\strut{}\Large{$t$}}}%
      \put(1452,3529){\makebox(0,0)[l]{\strut{}\Large{Class with $r=0.1$}}}%
      \put(3340,1139){\makebox(0,0)[l]{\strut{}\Large{Classes with $r=0.01$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{diff_classes_moy}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> distrib_degre_moyen_removal_0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,811){\makebox(0,0)[r]{\strut{}\Large{$0$}}}%
      \put(858,1321){\makebox(0,0)[r]{\strut{}\Large{$0.02$}}}%
      \put(858,1830){\makebox(0,0)[r]{\strut{}\Large{$0.04$}}}%
      \put(858,2340){\makebox(0,0)[r]{\strut{}\Large{$0.06$}}}%
      \put(858,2850){\makebox(0,0)[r]{\strut{}\Large{$0.08$}}}%
      \put(858,3360){\makebox(0,0)[r]{\strut{}\Large{$0.1$}}}%
      \put(858,3869){\makebox(0,0)[r]{\strut{}\Large{$0.12$}}}%
      \put(858,4379){\makebox(0,0)[r]{\strut{}\Large{$0.14$}}}%
      \put(990,591){\makebox(0,0){\strut{}\LARGE{$0$}}}%
      \put(2282,591){\makebox(0,0){\strut{}\LARGE{$0.001$}}}%
      \put(3574,591){\makebox(0,0){\strut{}\LARGE{$0.002$}}}%
      \put(4865,591){\makebox(0,0){\strut{}\LARGE{$0.003$}}}%
      \put(6157,591){\makebox(0,0){\strut{}\LARGE{$0.004$}}}%
      \put(3896,154){\makebox(0,0){\strut{}\huge{Average degree per second}}}%
      \put(3896,4709){\makebox(0,0){\strut{}\huge{Before Removals}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3056,2015){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4749,1458){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{distrib_degre_moyen_removal_0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> distrib_degre_moyen_removal_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(198,789){\makebox(0,0)[r]{\strut{}}}%
      \put(198,1268){\makebox(0,0)[r]{\strut{}}}%
      \put(198,1746){\makebox(0,0)[r]{\strut{}}}%
      \put(198,2225){\makebox(0,0)[r]{\strut{}}}%
      \put(198,2704){\makebox(0,0)[r]{\strut{}}}%
      \put(198,3182){\makebox(0,0)[r]{\strut{}}}%
      \put(198,3661){\makebox(0,0)[r]{\strut{}}}%
      \put(198,4140){\makebox(0,0)[r]{\strut{}}}%
      \put(918,569){\makebox(0,0){\strut{}\LARGE{$0.00025$}}}%
      \put(2390,569){\makebox(0,0){\strut{}\LARGE{$0.0003$}}}%
      \put(3861,569){\makebox(0,0){\strut{}\LARGE{$0.00035$}}}%
      \put(5332,569){\makebox(0,0){\strut{}\LARGE{$0.0004$}}}%
      \put(6803,569){\makebox(0,0){\strut{}\LARGE{$0.00045$}}}%
      \put(3566,154){\makebox(0,0){\strut{}\huge{Average degree per second}}}%
      \put(3566,4709){\makebox(0,0){\strut{}\huge{After Removals}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{distrib_degre_moyen_removal_1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> erreur2_mawilab.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(785,620){\makebox(0,0)[r]{\strut{}\Large{0}}}%
      \put(785,1109){\makebox(0,0)[r]{\strut{}\Large{$100$}}}%
      \put(785,1598){\makebox(0,0)[r]{\strut{}\Large{$200$}}}%
      \put(785,2086){\makebox(0,0)[r]{\strut{}\Large{$300$}}}%
      \put(785,2575){\makebox(0,0)[r]{\strut{}\Large{$400$}}}%
      \put(785,3064){\makebox(0,0)[r]{\strut{}\Large{$500$}}}%
      \put(785,3553){\makebox(0,0)[r]{\strut{}\Large{$600$}}}%
      \put(785,4042){\makebox(0,0)[r]{\strut{}\Large{$700$}}}%
      \put(785,4531){\makebox(0,0)[r]{\strut{}\Large{$800$}}}%
      \put(858,441){\makebox(0,0){\strut{}\Large{$0$}}}%
      \put(1601,441){\makebox(0,0){\strut{}\Large{$50$}}}%
      \put(2344,441){\makebox(0,0){\strut{}\Large{$100$}}}%
      \put(3087,441){\makebox(0,0){\strut{}\Large{$150$}}}%
      \put(3831,441){\makebox(0,0){\strut{}\Large{$200$}}}%
      \put(4574,441){\makebox(0,0){\strut{}\Large{$250$}}}%
      \put(5317,441){\makebox(0,0){\strut{}\Large{$300$}}}%
      \put(6060,441){\makebox(0,0){\strut{}\Large{$350$}}}%
      \put(6803,441){\makebox(0,0){\strut{}\Large{$400$}}}%
      \put(380,2697){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3830,154){\makebox(0,0){\strut{}\LARGE{$t$}}}%
      \put(3831,3553){\makebox(0,0)[l]{\strut{}\LARGE{$v_8$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4602){\makebox(0,0)[r]{\strut{}\Large{MAWILab + our method}}}%
      \csname LTb\endcsname%
      \put(5816,4382){\makebox(0,0)[r]{\strut{}\Large{Our method only}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{erreur2_mawilab}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> erreur_mawilab.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(785,620){\makebox(0,0)[r]{\strut{}\Large{0}}}%
      \put(785,1313){\makebox(0,0)[r]{\strut{}\Large{$50$}}}%
      \put(785,2005){\makebox(0,0)[r]{\strut{}\Large{$100$}}}%
      \put(785,2698){\makebox(0,0)[r]{\strut{}\Large{$150$}}}%
      \put(785,3390){\makebox(0,0)[r]{\strut{}\Large{$200$}}}%
      \put(785,4083){\makebox(0,0)[r]{\strut{}\Large{$250$}}}%
      \put(785,4775){\makebox(0,0)[r]{\strut{}\Large{$300$}}}%
      \put(858,441){\makebox(0,0){\strut{}\Large{$0$}}}%
      \put(1519,441){\makebox(0,0){\strut{}\Large{$100$}}}%
      \put(2179,441){\makebox(0,0){\strut{}\Large{$200$}}}%
      \put(2840,441){\makebox(0,0){\strut{}\Large{$300$}}}%
      \put(3500,441){\makebox(0,0){\strut{}\Large{$400$}}}%
      \put(4161,441){\makebox(0,0){\strut{}\Large{$500$}}}%
      \put(4821,441){\makebox(0,0){\strut{}\Large{$600$}}}%
      \put(5482,441){\makebox(0,0){\strut{}\Large{$700$}}}%
      \put(6142,441){\makebox(0,0){\strut{}\Large{$800$}}}%
      \put(6803,441){\makebox(0,0){\strut{}\Large{$900$}}}%
      \put(380,2697){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3830,154){\makebox(0,0){\strut{}\LARGE{$t$}}}%
      \put(6142,4360){\makebox(0,0)[l]{\strut{}\LARGE{$v_7$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3762,4602){\makebox(0,0)[r]{\strut{}\Large{MAWILab + our method}}}%
      \csname LTb\endcsname%
      \put(3762,4382){\makebox(0,0)[r]{\strut{}\Large{Our method only}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{erreur_mawilab}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fit_grubb.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,844){\makebox(0,0)[r]{\strut{}\Large{$0$}}}%
      \put(1078,1406){\makebox(0,0)[r]{\strut{}\Large{$0.02$}}}%
      \put(1078,1967){\makebox(0,0)[r]{\strut{}\Large{$0.04$}}}%
      \put(1078,2529){\makebox(0,0)[r]{\strut{}\Large{$0.06$}}}%
      \put(1078,3090){\makebox(0,0)[r]{\strut{}\Large{$0.08$}}}%
      \put(1078,3652){\makebox(0,0)[r]{\strut{}\Large{$0.1$}}}%
      \put(1078,4213){\makebox(0,0)[r]{\strut{}\Large{$0.12$}}}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{}\Large{$0.14$}}}%
      \put(1210,484){\makebox(0,0){\strut{}\Large{$8.0 \cdot 10^{-5}$}}}%
      \put(3447,484){\makebox(0,0){\strut{}\Large{$1.2 \cdot 10^{-4}$}}}%
      \put(5684,484){\makebox(0,0){\strut{}\Large{$1.6 \cdot 10^{-4}$}}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{Fraction of $T_i$ s.t $f_i(C_2)=x$}}}}%
      \put(4006,154){\makebox(0,0){\strut{}\LARGE{Fraction $x$ of $(t,v)\in C_2$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6160,4329){\makebox(0,0)[r]{\strut{}\Large{After Grubbs\textquoteright  test}}}%
      \csname LTb\endcsname%
      \put(6160,3999){\makebox(0,0)[r]{\strut{}\Large{Before Grubbs\textquoteright test}}}%
      \csname LTb\endcsname%
      \put(6160,3669){\makebox(0,0)[r]{\strut{}\Large{Fit}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fit_grubb}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> jaccard_classes.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,440){\makebox(0,0)[r]{\strut{}\Large{$0$}}}%
      \put(946,1266){\makebox(0,0)[r]{\strut{}\Large{$0.2$}}}%
      \put(946,2091){\makebox(0,0)[r]{\strut{}\Large{$0.4$}}}%
      \put(946,2917){\makebox(0,0)[r]{\strut{}\Large{$0.6$}}}%
      \put(946,3743){\makebox(0,0)[r]{\strut{}\Large{$0.8$}}}%
      \put(946,4569){\makebox(0,0)[r]{\strut{}\Large{$1$}}}%
      \put(2334,220){\makebox(0,0){\strut{}\Large{$0.01$}}}%
      \put(2879,220){\makebox(0,0){\strut{}\Large{$0.2$}}}%
      \put(1497,220){\makebox(0,0){\strut{}\Large{$0.0001$}}}%
      \put(176,2607){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{$J(\mathcal{I}_{0.1}, \mathcal{I}_{r})$}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3372,220){\makebox(0,0){\strut{}\Large{$1$}}}%
      \put(3987,220){\makebox(0,0){\strut{}\Large{$2$}}}%
      \put(4602,220){\makebox(0,0){\strut{}\Large{$3$}}}%
      \put(5217,220){\makebox(0,0){\strut{}\Large{$4$}}}%
      \put(5832,220){\makebox(0,0){\strut{}\Large{$5$}}}%
      \put(5964,440){\makebox(0,0)[l]{\strut{}\Large{$0$}}}%
      \put(5964,1266){\makebox(0,0)[l]{\strut{}\Large{$0.2$}}}%
      \put(5964,2091){\makebox(0,0)[l]{\strut{}\Large{$0.4$}}}%
      \put(5964,2917){\makebox(0,0)[l]{\strut{}\Large{$0.6$}}}%
      \put(5964,3743){\makebox(0,0)[l]{\strut{}\Large{$0.8$}}}%
      \put(5964,4569){\makebox(0,0)[l]{\strut{}\Large{$1$}}}%
      \put(6692,2607){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{\textcolor{blue}{$|\mathcal{I}_{r}|$  $(\times 10^5)$}}}}}%
      \put(2290,-209){\makebox(0,0)[l]{\strut{}\LARGE{Degree class size $r$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{jaccard_classes}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> jaccard_time_slice.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}\Large{$0$}}}%
      \put(946,1479){\makebox(0,0)[r]{\strut{}\Large{$0.2$}}}%
      \put(946,2255){\makebox(0,0)[r]{\strut{}\Large{$0.4$}}}%
      \put(946,3030){\makebox(0,0)[r]{\strut{}\Large{$0.6$}}}%
      \put(946,3806){\makebox(0,0)[r]{\strut{}\Large{$0.8$}}}%
      \put(946,4581){\makebox(0,0)[r]{\strut{}\Large{$1$}}}%
      \put(1705,484){\makebox(0,0){\strut{}\Large{$0.01$}}}%
      \put(2745,484){\makebox(0,0){\strut{}\Large{$0.1$}}}%
      \put(3786,484){\makebox(0,0){\strut{}\Large{$1$}}}%
      \put(4827,484){\makebox(0,0){\strut{}\Large{$10$}}}%
      \put(5868,484){\makebox(0,0){\strut{}\Large{$100$}}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{$J(\mathcal{I}_{2.0}, \mathcal{I}_{\tau})$}}}}%
      \put(6692,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{\textcolor{blue}{$|\mathcal{I}_{\tau}|$  $(\times 10^6)$}}}}}%
      \put(3629,154){\makebox(0,0){\strut{}\LARGE{Time slices size $\tau$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{jaccard_time_slice}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> k_id.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1073,724){\makebox(0,0)[r]{\strut{}}}%
      \put(1073,775){\makebox(0,0)[r]{\strut{}\large{$250$}}}%
      \put(1073,1231){\makebox(0,0)[r]{\strut{}}}%
      \put(1073,1233){\makebox(0,0)[r]{\strut{}\large{$2512$}}}%
      \put(1073,1737){\makebox(0,0)[r]{\strut{}\large{$5000$}}}%
      \put(1073,2243){\makebox(0,0)[r]{\strut{}\large{$7500$}}}%
      \put(1073,2750){\makebox(0,0)[r]{\strut{}\large{$10000$}}}%
      \put(1073,3256){\makebox(0,0)[r]{\strut{}\large{$12500$}}}%
      \put(1073,3762){\makebox(0,0)[r]{\strut{}\large{$15000$}}}%
      \put(1073,4269){\makebox(0,0)[r]{\strut{}\large{$17500$}}}%
      \put(1073,4775){\makebox(0,0)[r]{\strut{}\large{$20000$}}}%
      \put(1205,484){\makebox(0,0){\strut{}\large{$0$}}}%
      \put(1765,484){\makebox(0,0){\strut{}\large{$0.5$}}}%
      \put(2325,484){\makebox(0,0){\strut{}\large{$1$}}}%
      \put(2884,484){\makebox(0,0){\strut{}\large{$1.5$}}}%
      \put(3444,484){\makebox(0,0){\strut{}\large{$2$}}}%
      \put(4004,484){\makebox(0,0){\strut{}\large{$2.5$}}}%
      \put(4564,484){\makebox(0,0){\strut{}\large{$3$}}}%
      \put(5124,484){\makebox(0,0){\strut{}\large{$3.5$}}}%
      \put(5683,484){\makebox(0,0){\strut{}\large{$4$}}}%
      \put(6243,484){\makebox(0,0){\strut{}\large{$4.5$}}}%
      \put(6803,484){\makebox(0,0){\strut{}\large{$5$}}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{Smallest degree of identification $k_{id}$}}}}%
      \put(4004,154){\makebox(0,0){\strut{}\Large{Degree class size $r$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{k_id}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> normalized_degree.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(132,704){\makebox(0,0)[r]{\strut{}\Large{$0$}}}%
      \put(132,1518){\makebox(0,0)[r]{\strut{}\Large{$0.01$}}}%
      \put(132,2332){\makebox(0,0)[r]{\strut{}\Large{$0.02$}}}%
      \put(132,3147){\makebox(0,0)[r]{\strut{}\Large{$0.03$}}}%
      \put(132,3961){\makebox(0,0)[r]{\strut{}\Large{$0.04$}}}%
      \put(132,4775){\makebox(0,0)[r]{\strut{}\Large{$0.05$}}}%
      \put(264,484){\makebox(0,0){\strut{}\Large{0}}}%
      \put(1545,484){\makebox(0,0){\strut{}\Large{$1 \cdot 10^{-5}$}}}%
      \put(2826,484){\makebox(0,0){\strut{}\Large{$2 \cdot 10^{-5}$}}}%
      \put(-770,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{Fraction of $T_i$ s.t $f_i(C_2)=x$}}}}%
      \put(1865,154){\makebox(0,0){\strut{}\LARGE{Fraction $x$ of $(t,v)\in C_2$}}}%
      \put(1481,4368){\makebox(0,0)[l]{\strut{}\Large{Degree}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3732,704){\makebox(0,0)[r]{\strut{}}}%
      \put(3732,1518){\makebox(0,0)[r]{\strut{}}}%
      \put(3732,2332){\makebox(0,0)[r]{\strut{}}}%
      \put(3732,3147){\makebox(0,0)[r]{\strut{}}}%
      \put(3732,3961){\makebox(0,0)[r]{\strut{}}}%
      \put(3732,4775){\makebox(0,0)[r]{\strut{}}}%
      \put(3864,484){\makebox(0,0){\strut{}\Large{0}}}%
      \put(5050,484){\makebox(0,0){\strut{}\Large{$1 \cdot 10^{-6}$}}}%
      \put(6237,484){\makebox(0,0){\strut{}\Large{$2 \cdot 10^{-6}$}}}%
      \put(3710,2739){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(5465,154){\makebox(0,0){\strut{}\LARGE{Fraction $x$ of $(t,v)\in C_2$}}}%
      \put(4457,4368){\makebox(0,0)[l]{\strut{}\Large{Normalized degree}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{normalized_degree}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> profil_N_classes_degre_eleve_moy.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(930,613){\makebox(0,0)[r]{\strut{}\Large{$10^{-1}$}}}%
      \put(930,1307){\makebox(0,0)[r]{\strut{}\Large{$10^{0}$}}}%
      \put(930,2000){\makebox(0,0)[r]{\strut{}\Large{$10^{1}$}}}%
      \put(930,2694){\makebox(0,0)[r]{\strut{}\Large{$10^{2}$}}}%
      \put(930,3388){\makebox(0,0)[r]{\strut{}\Large{$10^{3}$}}}%
      \put(930,4081){\makebox(0,0)[r]{\strut{}\Large{$10^{4}$}}}%
      \put(930,4775){\makebox(0,0)[r]{\strut{}\Large{$10^{5}$}}}%
      \put(1005,434){\makebox(0,0){\strut{}\Large{$0$}}}%
      \put(1649,434){\makebox(0,0){\strut{}\Large{$100$}}}%
      \put(2293,434){\makebox(0,0){\strut{}\Large{$200$}}}%
      \put(2938,434){\makebox(0,0){\strut{}\Large{$300$}}}%
      \put(3582,434){\makebox(0,0){\strut{}\Large{$400$}}}%
      \put(4226,434){\makebox(0,0){\strut{}\Large{$500$}}}%
      \put(4870,434){\makebox(0,0){\strut{}\Large{$600$}}}%
      \put(5515,434){\makebox(0,0){\strut{}\Large{$700$}}}%
      \put(6159,434){\makebox(0,0){\strut{}\Large{$800$}}}%
      \put(6803,434){\makebox(0,0){\strut{}\Large{$900$}}}%
      \put(176,2694){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{$d_t(v_i)$}}}}%
      \put(3904,154){\makebox(0,0){\strut{}\LARGE{$t$}}}%
      \put(3582,2903){\makebox(0,0)[l]{\strut{}\LARGE{$v_1$}}}%
      \put(1649,3112){\makebox(0,0)[l]{\strut{}\LARGE{$v_2$}}}%
      \put(1649,4081){\makebox(0,0)[l]{\strut{}\LARGE{$v_3$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{profil_N_classes_degre_eleve_moy}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> profil_pas_dans_mawilab_moy.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1003,620){\makebox(0,0)[r]{\strut{}\Large{0}}}%
      \put(1003,1139){\makebox(0,0)[r]{\strut{}\Large{$100$}}}%
      \put(1003,1659){\makebox(0,0)[r]{\strut{}\Large{$200$}}}%
      \put(1003,2178){\makebox(0,0)[r]{\strut{}\Large{$300$}}}%
      \put(1003,2698){\makebox(0,0)[r]{\strut{}\Large{$400$}}}%
      \put(1003,3217){\makebox(0,0)[r]{\strut{}\Large{$500$}}}%
      \put(1003,3736){\makebox(0,0)[r]{\strut{}\Large{$600$}}}%
      \put(1003,4256){\makebox(0,0)[r]{\strut{}\Large{$700$}}}%
      \put(1003,4775){\makebox(0,0)[r]{\strut{}\Large{$800$}}}%
      \put(1078,441){\makebox(0,0){\strut{}\Large{$0$}}}%
      \put(1714,441){\makebox(0,0){\strut{}\Large{$100$}}}%
      \put(2350,441){\makebox(0,0){\strut{}\Large{$200$}}}%
      \put(2986,441){\makebox(0,0){\strut{}\Large{$300$}}}%
      \put(3622,441){\makebox(0,0){\strut{}\Large{$400$}}}%
      \put(4259,441){\makebox(0,0){\strut{}\Large{$500$}}}%
      \put(4895,441){\makebox(0,0){\strut{}\Large{$600$}}}%
      \put(5531,441){\makebox(0,0){\strut{}\Large{$700$}}}%
      \put(6167,441){\makebox(0,0){\strut{}\Large{$800$}}}%
      \put(6803,441){\makebox(0,0){\strut{}\Large{$900$}}}%
      \put(176,2697){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{$d_t(v_i)$}}}}%
      \put(3940,154){\makebox(0,0){\strut{}\LARGE{$t$}}}%
      \put(4068,2334){\makebox(0,0)[l]{\strut{}\LARGE{$C_{22}$}}}%
      \put(4259,880){\makebox(0,0)[l]{\strut{}\LARGE{$v_4,\,v_5,\,v_6$}}}%
      \put(2350,3736){\makebox(0,0)[l]{\strut{}\LARGE{$v_8$}}}%
      \put(6167,2178){\makebox(0,0)[l]{\strut{}\LARGE{$v_7$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{profil_pas_dans_mawilab_moy}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> proportions_AN_R_A_classes.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,440){\makebox(0,0)[r]{\strut{}\Large{$0$}}}%
      \put(946,1266){\makebox(0,0)[r]{\strut{}\Large{$0.2$}}}%
      \put(946,2091){\makebox(0,0)[r]{\strut{}\Large{$0.4$}}}%
      \put(946,2917){\makebox(0,0)[r]{\strut{}\Large{$0.6$}}}%
      \put(946,3743){\makebox(0,0)[r]{\strut{}\Large{$0.8$}}}%
      \put(946,4569){\makebox(0,0)[r]{\strut{}\Large{$1$}}}%
      \put(2836,220){\makebox(0,0){\strut{}\Large{$0.01$}}}%
      \put(3599,220){\makebox(0,0){\strut{}\Large{$0.2$}}}%
      \put(1664,220){\makebox(0,0){\strut{}\Large{$0.0001$}}}%
      \put(176,2607){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{Proportion of classes}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4203,220){\makebox(0,0){\strut{}\Large{$0.5$}}}%
      \put(5207,220){\makebox(0,0){\strut{}\Large{$1$}}}%
      \put(6143,440){\makebox(0,0)[l]{\strut{}\Large{$0$}}}%
      \put(6143,1266){\makebox(0,0)[l]{\strut{}\Large{$0.2$}}}%
      \put(6143,2091){\makebox(0,0)[l]{\strut{}\Large{$0.4$}}}%
      \put(6143,2917){\makebox(0,0)[l]{\strut{}\Large{$0.6$}}}%
      \put(6143,3743){\makebox(0,0)[l]{\strut{}\Large{$0.8$}}}%
      \put(6143,4569){\makebox(0,0)[l]{\strut{}\Large{$1$}}}%
      \put(3118,-209){\makebox(0,0)[l]{\strut{}\LARGE{Degree class size $r$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4794,4480){\makebox(0,0)[r]{\strut{}\LARGE{AN}}}%
      \csname LTb\endcsname%
      \put(4794,4150){\makebox(0,0)[r]{\strut{}\LARGE{R}}}%
      \csname LTb\endcsname%
      \put(4794,3820){\makebox(0,0)[r]{\strut{}\LARGE{A}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{proportions_AN_R_A_classes}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> proportions_AN_R_A_time_slice.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}\Large{$0$}}}%
      \put(946,1518){\makebox(0,0)[r]{\strut{}\Large{$0.2$}}}%
      \put(946,2332){\makebox(0,0)[r]{\strut{}\Large{$0.4$}}}%
      \put(946,3147){\makebox(0,0)[r]{\strut{}\Large{$0.6$}}}%
      \put(946,3961){\makebox(0,0)[r]{\strut{}\Large{$0.8$}}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{}\Large{$1$}}}%
      \put(1781,484){\makebox(0,0){\strut{}\Large{$0.01$}}}%
      \put(2949,484){\makebox(0,0){\strut{}\Large{$0.1$}}}%
      \put(4116,484){\makebox(0,0){\strut{}\Large{$1$}}}%
      \put(5284,484){\makebox(0,0){\strut{}\Large{$10$}}}%
      \put(6452,484){\makebox(0,0){\strut{}\Large{$100$}}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{Proportion of classes}}}}%
      \put(3940,154){\makebox(0,0){\strut{}\LARGE{Time slices size $\tau$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1654,4406){\makebox(0,0)[r]{\strut{}\LARGE{AN}}}%
      \csname LTb\endcsname%
      \put(1654,4076){\makebox(0,0)[r]{\strut{}\LARGE{R}}}%
      \csname LTb\endcsname%
      \put(1654,3746){\makebox(0,0)[r]{\strut{}\LARGE{A}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{proportions_AN_R_A_time_slice}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> removal_outlier_low_class2_after.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,1025){\makebox(0,0)[r]{\strut{}\Large{$0$}}}%
      \put(1078,1495){\makebox(0,0)[r]{\strut{}\Large{$0.02$}}}%
      \put(1078,1964){\makebox(0,0)[r]{\strut{}\Large{$0.04$}}}%
      \put(1078,2433){\makebox(0,0)[r]{\strut{}\Large{$0.06$}}}%
      \put(1078,2903){\makebox(0,0)[r]{\strut{}\Large{$0.08$}}}%
      \put(1078,3372){\makebox(0,0)[r]{\strut{}\Large{$0.1$}}}%
      \put(1078,3842){\makebox(0,0)[r]{\strut{}\Large{$0.12$}}}%
      \put(1078,4311){\makebox(0,0)[r]{\strut{}\Large{$0.14$}}}%
      \put(1210,586){\makebox(0,0){\strut{}\Large{0}}}%
      \put(2608,586){\makebox(0,0){\strut{}\Large{$4.0 \cdot 10^{-5}$}}}%
      \put(4007,586){\makebox(0,0){\strut{}\Large{$8.0 \cdot 10^{-5}$}}}%
      \put(5405,586){\makebox(0,0){\strut{}\Large{$1.2 \cdot 10^{-4}$}}}%
      \put(6803,586){\makebox(0,0){\strut{}\Large{$1.6 \cdot 10^{-4}$}}}%
      \put(176,2609){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{Fraction of $T_i$ s.t $f_i(C_2)=x$}}}}%
      \put(4006,154){\makebox(0,0){\strut{}\LARGE{Fraction $x$ of $(t,v)\in C_2$}}}%
      \put(4006,4709){\makebox(0,0){\strut{}\LARGE{After removal}}}%
      \put(1874,2081){\makebox(0,0)[l]{\strut{}\huge{$T_{1080}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{removal_outlier_low_class2_after}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> removal_outlier_low_class2_before.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,1025){\makebox(0,0)[r]{\strut{}\Large{$0$}}}%
      \put(1078,1495){\makebox(0,0)[r]{\strut{}\Large{$0.02$}}}%
      \put(1078,1964){\makebox(0,0)[r]{\strut{}\Large{$0.04$}}}%
      \put(1078,2433){\makebox(0,0)[r]{\strut{}\Large{$0.06$}}}%
      \put(1078,2903){\makebox(0,0)[r]{\strut{}\Large{$0.08$}}}%
      \put(1078,3372){\makebox(0,0)[r]{\strut{}\Large{$0.1$}}}%
      \put(1078,3842){\makebox(0,0)[r]{\strut{}\Large{$0.12$}}}%
      \put(1078,4311){\makebox(0,0)[r]{\strut{}\Large{$0.14$}}}%
      \put(1210,586){\makebox(0,0){\strut{}\Large{$8.0 \cdot 10^{-5}$}}}%
      \put(3447,586){\makebox(0,0){\strut{}\Large{$1.2 \cdot 10^{-4}$}}}%
      \put(5684,586){\makebox(0,0){\strut{}\Large{$1.6 \cdot 10^{-4}$}}}%
      \put(176,2609){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{Fraction of $T_i$ s.t $f_i(C_2)=x$}}}}%
      \put(4006,154){\makebox(0,0){\strut{}\LARGE{Fraction $x$ of $(t,v)\in C_2$}}}%
      \put(4006,4709){\makebox(0,0){\strut{}\LARGE{Before removal}}}%
      \put(5684,2081){\makebox(0,0)[l]{\strut{}\huge{$T_{1080}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{removal_outlier_low_class2_before}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> time_classes.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}\Large{$0$}}}%
      \put(946,1662){\makebox(0,0)[r]{\strut{}\Large{$200$}}}%
      \put(946,2620){\makebox(0,0)[r]{\strut{}\Large{$400$}}}%
      \put(946,3578){\makebox(0,0)[r]{\strut{}\Large{$600$}}}%
      \put(946,4536){\makebox(0,0)[r]{\strut{}\Large{$800$}}}%
      \put(1078,484){\makebox(0,0){\strut{}\Large{$$}}}%
      \put(1851,484){\makebox(0,0){\strut{}\Large{$0.0001$}}}%
      \put(2624,484){\makebox(0,0){\strut{}\Large{$0.001$}}}%
      \put(3397,484){\makebox(0,0){\strut{}\Large{$0.01$}}}%
      \put(4170,484){\makebox(0,0){\strut{}\Large{$0.1$}}}%
      \put(4943,484){\makebox(0,0){\strut{}\Large{$1$}}}%
      \put(5615,704){\makebox(0,0)[l]{\strut{}\textcolor{red}{\Large{$10^{0}$}}}}%
      \put(5615,1518){\makebox(0,0)[l]{\strut{}\textcolor{red}{\Large{$10^{1}$}}}}%
      \put(5615,2332){\makebox(0,0)[l]{\strut{}\textcolor{red}{\Large{$10^{2}$}}}}%
      \put(5615,3147){\makebox(0,0)[l]{\strut{}\textcolor{red}{\Large{$10^{3}$}}}}%
      \put(5615,3961){\makebox(0,0)[l]{\strut{}\textcolor{red}{\Large{$10^{4}$}}}}%
      \put(5615,4775){\makebox(0,0)[l]{\strut{}\textcolor{red}{\Large{$10^{5}$}}}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{Computation time (min)}}}}%
      \put(6327,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{\textcolor{red}{Total number of classes}}}}}%
      \put(3280,154){\makebox(0,0){\strut{}\LARGE{Degree class size $r$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{time_classes}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> time_slice_petites_gdes.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,1111){\makebox(0,0)[r]{\strut{}\Large{$3400$}}}%
      \put(1078,1925){\makebox(0,0)[r]{\strut{}\Large{$3600$}}}%
      \put(1078,2740){\makebox(0,0)[r]{\strut{}\Large{$3800$}}}%
      \put(1078,3554){\makebox(0,0)[r]{\strut{}\Large{$4000$}}}%
      \put(1078,4368){\makebox(0,0)[r]{\strut{}\Large{$4200$}}}%
      \put(1300,484){\makebox(0,0){\strut{}\Large{$1312$}}}%
      \put(2202,484){\makebox(0,0){\strut{}\Large{$1313$}}}%
      \put(3104,484){\makebox(0,0){\strut{}\Large{$1314$}}}%
      \put(4007,484){\makebox(0,0){\strut{}\Large{$1315$}}}%
      \put(4909,484){\makebox(0,0){\strut{}\Large{$1316$}}}%
      \put(5811,484){\makebox(0,0){\strut{}\Large{$1317$}}}%
      \put(6713,484){\makebox(0,0){\strut{}\Large{$1318$}}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{$d_t(u)$}}}}%
      \put(4006,154){\makebox(0,0){\strut{}\LARGE{$t$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1751,3961){\makebox(0,0)[l]{\strut{}\LARGE{$C_{34}$}}}%
      \put(5450,1681){\makebox(0,0)[l]{\strut{}\large{$\tau=2.0$}}}%
      \put(5811,1111){\makebox(0,0)[l]{\strut{}\large{$\tau=0.25$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{time_slice_petites_gdes}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> time_time_slice.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}\Large{$0$}}}%
      \put(946,1200){\makebox(0,0)[r]{\strut{}\Large{$50$}}}%
      \put(946,1697){\makebox(0,0)[r]{\strut{}\Large{$100$}}}%
      \put(946,2193){\makebox(0,0)[r]{\strut{}\Large{$150$}}}%
      \put(946,2690){\makebox(0,0)[r]{\strut{}\Large{$200$}}}%
      \put(946,3186){\makebox(0,0)[r]{\strut{}\Large{$250$}}}%
      \put(946,3683){\makebox(0,0)[r]{\strut{}\Large{$300$}}}%
      \put(946,4179){\makebox(0,0)[r]{\strut{}\Large{$350$}}}%
      \put(946,4676){\makebox(0,0)[r]{\strut{}\Large{$400$}}}%
      \put(1781,484){\makebox(0,0){\strut{}\Large{$0.01$}}}%
      \put(2949,484){\makebox(0,0){\strut{}\Large{$0.1$}}}%
      \put(4116,484){\makebox(0,0){\strut{}\Large{$1$}}}%
      \put(5284,484){\makebox(0,0){\strut{}\Large{$10$}}}%
      \put(6452,484){\makebox(0,0){\strut{}\Large{$100$}}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\LARGE{Computation time (min)}}}}%
      \put(3940,154){\makebox(0,0){\strut{}\LARGE{Time slices size $\tau$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{time_time_slice}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> two_sample_ks.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}\large{$0$}}}%
      \put(1078,1156){\makebox(0,0)[r]{\strut{}\large{$0.02$}}}%
      \put(1078,1609){\makebox(0,0)[r]{\strut{}\large{$0.04$}}}%
      \put(1078,2061){\makebox(0,0)[r]{\strut{}\large{$0.06$}}}%
      \put(1078,2513){\makebox(0,0)[r]{\strut{}\large{$0.08$}}}%
      \put(1078,2966){\makebox(0,0)[r]{\strut{}\large{$0.1$}}}%
      \put(1078,3418){\makebox(0,0)[r]{\strut{}\large{$0.12$}}}%
      \put(1078,3870){\makebox(0,0)[r]{\strut{}\large{$0.14$}}}%
      \put(1078,4323){\makebox(0,0)[r]{\strut{}\large{$0.16$}}}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{}\large{$0.18$}}}%
      \put(1210,484){\makebox(0,0){\strut{}\large{$-0.5$}}}%
      \put(1718,484){\makebox(0,0){\strut{}\large{$0$}}}%
      \put(2227,484){\makebox(0,0){\strut{}\large{$0.5$}}}%
      \put(2735,484){\makebox(0,0){\strut{}\large{$1$}}}%
      \put(3244,484){\makebox(0,0){\strut{}\large{$1.5$}}}%
      \put(3752,484){\makebox(0,0){\strut{}\large{$2$}}}%
      \put(4261,484){\makebox(0,0){\strut{}\large{$2.5$}}}%
      \put(4769,484){\makebox(0,0){\strut{}\large{$3$}}}%
      \put(5278,484){\makebox(0,0){\strut{}\large{$3.5$}}}%
      \put(5786,484){\makebox(0,0){\strut{}\large{$4$}}}%
      \put(6295,484){\makebox(0,0){\strut{}\large{$4.5$}}}%
      \put(6803,484){\makebox(0,0){\strut{}\large{$5$}}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{Fraction of $(f_i,f_j)_{i\neq j}$}}}}%
      \put(4006,154){\makebox(0,0){\strut{}\Large{Ratio $D_{i,j}/c$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3200,1638){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4893,1206){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{two_sample_ks}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> two_sample_ks_one_quarter.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}\large{$0$}}}%
      \put(1078,1286){\makebox(0,0)[r]{\strut{}\large{$0.01$}}}%
      \put(1078,1867){\makebox(0,0)[r]{\strut{}\large{$0.02$}}}%
      \put(1078,2449){\makebox(0,0)[r]{\strut{}\large{$0.03$}}}%
      \put(1078,3030){\makebox(0,0)[r]{\strut{}\large{$0.04$}}}%
      \put(1078,3612){\makebox(0,0)[r]{\strut{}\large{$0.05$}}}%
      \put(1078,4193){\makebox(0,0)[r]{\strut{}\large{$0.06$}}}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{}\large{$0.07$}}}%
      \put(1504,484){\makebox(0,0){\strut{}\large{$-0.2$}}}%
      \put(2093,484){\makebox(0,0){\strut{}\large{$0$}}}%
      \put(2682,484){\makebox(0,0){\strut{}\large{$0.2$}}}%
      \put(3271,484){\makebox(0,0){\strut{}\large{$0.4$}}}%
      \put(3859,484){\makebox(0,0){\strut{}\large{$0.6$}}}%
      \put(4448,484){\makebox(0,0){\strut{}\large{$0.8$}}}%
      \put(5037,484){\makebox(0,0){\strut{}\large{$1$}}}%
      \put(5626,484){\makebox(0,0){\strut{}\large{$1.2$}}}%
      \put(6214,484){\makebox(0,0){\strut{}\large{$1.4$}}}%
      \put(6803,484){\makebox(0,0){\strut{}\large{$1.6$}}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{Fraction of $(f_i,f_j)_{i\neq j}$}}}}%
      \put(4006,154){\makebox(0,0){\strut{}\Large{Ratio $D_{i,j}/c$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3200,2141){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4893,1710){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{two_sample_ks_one_quarter}}%
    \gplfronttext
  \end{picture}%
\endgroup

